Phenomenology of the minimal B-L extension of the Standard Model at the LHC

A well-motivated framework to naturally introduce neutrino masses is the B-L model, a U(1) extension of the standard model related to the baryon minus lepton gauged number. Besides three right-handed neutrinos, that are included to cancel the anomalies (thereby naturally providing neutrino masses), this model also encompasses a complex scalar for the spontaneous symmetry breaking of the extended gauge sector and to give mass to the Z' boson. We present the phenomenology, the discovery potential at the LHC, and the most up-to-date experimental and theoretical limits of the new particles in this model.

==> (inline-0) <==
\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
${A}_{\mu }$ \phantom{-} $W^+{}_{\nu }$ \phantom{-} $W^-{}_{\rho }$ \phantom{-}  &
	$- e\big(p_2^\rho g^{\mu \nu} -p_2^\mu g^{\nu \rho} -p_3^\nu g^{\mu \rho} +p_3^\mu g^{\nu \rho} +p_1^\nu g^{\mu \rho} -p_1^\rho g^{\mu \nu} \big)$\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+{}_{\nu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$ i \cdot e \cdot M_W\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$- i \cdot e \cdot M_W\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$ e\big(p_3^\mu -p_2^\mu \big)$\\[2mm]
$\bar{C}^A{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$- e\cdot p_1^\mu $\\[2mm]
$\bar{C}^A{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$ e\cdot p_1^\mu $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$\frac{1}{3} e\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s\cdot \gamma_{a b}^\mu \lambda_{p q}^r $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_b}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_b \cdot s_{\alpha}}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{12}\frac{ e}{ c_w \cdot s_w}\delta_{p q} \gamma_{a c}^\mu \big(2 s_w{}^2 \cdot (1+\gamma^5)_{c b} - (3-2 s_w {}^2)\cdot (1-\gamma^5)_{c b} \big)$\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot M_b}{ M_W \cdot s_w}\delta_{p q} \cdot \gamma_{a b}^5 $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{cb}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{cb}}{ M_W \cdot s_w}\delta_{p q} \big( M_b\cdot (1-\gamma^5)_{a b} - M_c\cdot (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{tb}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{tb}}{ M_W \cdot s_w}\delta_{p q} \big( M_b\cdot (1-\gamma^5)_{a b} - M_t\cdot (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{ub}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot M_b \cdot\sqrt{2} \cdot V_{ub}}{ M_W \cdot s_w}\cdot (1-\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{cb}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{cb}}{ M_W \cdot s_w}\delta_{p q} \big( M_b\cdot (1+\gamma^5)_{a b} - M_c\cdot (1-\gamma^5)_{a b} \big)$\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$-\frac{2}{3} e\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s\cdot \gamma_{a b}^\mu \lambda_{p q}^r $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_c}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_c \cdot s_{\alpha}}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{12}\frac{ e}{ c_w \cdot s_w}\delta_{p q} \gamma_{a c}^\mu \big( (3-4 s_w {}^2)\cdot (1-\gamma^5)_{c b} -4 s_w{}^2 \cdot (1+\gamma^5)_{c b} \big)$\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e \cdot M_c}{ M_W \cdot s_w}\delta_{p q} \cdot \gamma_{a b}^5 $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{cd}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot M_c \cdot\sqrt{2} \cdot V_{cd}}{ M_W \cdot s_w}\cdot (1-\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{cs}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{cs}}{ M_W \cdot s_w}\delta_{p q} \big( M_s\cdot (1+\gamma^5)_{a b} - M_c\cdot (1-\gamma^5)_{a b} \big)$\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{cd}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot M_c \cdot\sqrt{2} \cdot V_{cd}}{ M_W \cdot s_w}\cdot (1+\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$\frac{1}{3} e\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s\cdot \gamma_{a b}^\mu \lambda_{p q}^r $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{12}\frac{ e}{ c_w \cdot s_w}\delta_{p q} \gamma_{a c}^\mu \big(2 s_w{}^2 \cdot (1+\gamma^5)_{c b} - (3-2 s_w {}^2)\cdot (1-\gamma^5)_{c b} \big)$\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{td}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot M_t \cdot\sqrt{2} \cdot V_{td}}{ M_W \cdot s_w}\cdot (1+\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{ud}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e\gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_e}{ M_W \cdot s_w}\cdot \delta_{a b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_e \cdot s_{\alpha}}{ M_W \cdot s_w}\cdot \delta_{a b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ e}{ c_w \cdot s_w}\gamma_{a c}^\mu \big( (1-2 s_w {}^2)\cdot (1-\gamma^5)_{c b} -2 s_w{}^2 \cdot (1+\gamma^5)_{c b} \big)$\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot M_e}{ M_W \cdot s_w}\cdot \gamma_{a b}^5 $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$ g^{\prime}_1\gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ c_{\alpha_\nu} \cdot e \cdot\sqrt{2}}{ s_w}\cdot (1-\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i}{ M_W   s_w}\big( c_{\alpha_\nu}   e   M_e  \sqrt{2}  (1-\gamma^5)_{a b} -2 s_w   s_{\alpha_\nu}   M_W   y^D_{n_1}  (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ e \cdot s_{\alpha_\nu} \cdot\sqrt{2}}{ s_w}\cdot (1-\gamma^5)_{c b} \gamma_{a c}^\mu $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{e}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i}{ M_W   s_w}\big( s_{\alpha_\nu}   e   M_e  \sqrt{2}  (1-\gamma^5)_{a b} +2 s_w   c_{\alpha_\nu}   M_W   y^D_{n_1}  (1+\gamma^5)_{a b} \big)$\\[2mm]
${G}_{\mu p }$ \phantom{-} ${G}_{\nu q }$ \phantom{-} ${G}_{\rho r }$ \phantom{-}  &
	$ g_sf_{p q r} \big(p_3^\nu g^{\mu \rho} -p_3^\mu g^{\nu \rho} +p_1^\rho g^{\mu \nu} -p_1^\nu g^{\mu \rho} -p_2^\rho g^{\mu \nu} +p_2^\mu g^{\nu \rho} \big)$\\[2mm]
$\bar{C}^G{}_{p }$ \phantom{-} $C^G{}_{q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s\cdot p_2^\mu f_{p q r} $\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{1}{ e \cdot v{}^2  \cdot x}\big(2 c_{\alpha}{}^2  s_w c_{\alpha} M_{h_2}{}^2  M_W x-2 c_{\alpha}{}^2  s_w c_{2\alpha} c_{\alpha} M_{h_2}{}^2  M_W x$ \\[2mm]
  & $+2 c_{\alpha}{}^2  s_w c_{\alpha} M_{h_1}{}^2  M_W x+2 c_{\alpha}{}^2  s_w c_{2\alpha} c_{\alpha} M_{h_1}{}^2  M_W x$ \\[2mm]
  & $- s_{\alpha}{}^3  e M_{h_1}{}^2  v{}^2 + s_{\alpha}{}^3  c_{2\alpha} e M_{h_1}{}^2  v{}^2 - s_{\alpha}{}^3  e M_{h_2}{}^2  v{}^2 - s_{\alpha}{}^3  c_{2\alpha} e M_{h_2}{}^2  v{}^2 $ \\[2mm]
  & $- c_{\alpha}{}^2  s_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v x+2 s_w s_{\alpha}{}^2  c_{\alpha} M_{h_2}{}^2  M_W s_{2\alpha} v$ \\[2mm]
  & $+ c_{\alpha}{}^2  s_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v x-2 s_w s_{\alpha}{}^2  c_{\alpha} M_{h_1}{}^2  M_W s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ e \cdot v{}^2  \cdot x}\big(6 c_{\alpha}{}^2  s_w s_{\alpha} M_{h_2}{}^2  M_W x-6 c_{\alpha}{}^2  s_w s_{\alpha} c_{2\alpha} M_{h_2}{}^2  M_W x$ \\[2mm]
  & $+6 c_{\alpha}{}^2  s_w s_{\alpha} M_{h_1}{}^2  M_W x+6 c_{\alpha}{}^2  s_w s_{\alpha} c_{2\alpha} M_{h_1}{}^2  M_W x$ \\[2mm]
  & $+3 s_{\alpha}{}^2  c_{\alpha} e M_{h_1}{}^2  v{}^2 -3 s_{\alpha}{}^2  c_{2\alpha} c_{\alpha} e M_{h_1}{}^2  v{}^2 +3 s_{\alpha}{}^2  c_{\alpha} e M_{h_2}{}^2  v{}^2 $ \\[2mm]
  & $+3 s_{\alpha}{}^2  c_{2\alpha} c_{\alpha} e M_{h_2}{}^2  v{}^2 + (1-3 s_{\alpha} {}^2) c_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v x$ \\[2mm]
  & $-2 (2-3 s_{\alpha} {}^2) s_w s_{\alpha} M_{h_2}{}^2  M_W s_{2\alpha} v- (1-3 s_{\alpha} {}^2) c_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v x$ \\[2mm]
  & $+2 (2-3 s_{\alpha} {}^2) s_w s_{\alpha} M_{h_1}{}^2  M_W s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ e \cdot v{}^2  \cdot x}\big(6 s_w s_{\alpha}{}^2  c_{\alpha} M_{h_2}{}^2  M_W x-6 s_w s_{\alpha}{}^2  c_{2\alpha} c_{\alpha} M_{h_2}{}^2  M_W x$ \\[2mm]
  & $+6 s_w s_{\alpha}{}^2  c_{\alpha} M_{h_1}{}^2  M_W x+6 s_w s_{\alpha}{}^2  c_{2\alpha} c_{\alpha} M_{h_1}{}^2  M_W x$ \\[2mm]
  & $-3 c_{\alpha}{}^2  s_{\alpha} e M_{h_1}{}^2  v{}^2 +3 c_{\alpha}{}^2  s_{\alpha} c_{2\alpha} e M_{h_1}{}^2  v{}^2 -3 c_{\alpha}{}^2  s_{\alpha} e M_{h_2}{}^2  v{}^2 $ \\[2mm]
  & $-3 c_{\alpha}{}^2  s_{\alpha} c_{2\alpha} e M_{h_2}{}^2  v{}^2 + (2-3 s_{\alpha} {}^2) s_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v x$ \\[2mm]
  & $+2 (1-3 s_{\alpha} {}^2) s_w c_{\alpha} M_{h_2}{}^2  M_W s_{2\alpha} v- (2-3 s_{\alpha} {}^2) s_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v x$ \\[2mm]
  & $-2 (1-3 s_{\alpha} {}^2) s_w c_{\alpha} M_{h_1}{}^2  M_W s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$\frac{ c_{\alpha} \cdot e \cdot M_W}{ s_w}\cdot g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot c_{\alpha} \cdot e}{ s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot c_{\alpha} \cdot e}{ s_w}\big(p_1^\mu -p_2^\mu \big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ e \cdot v{}^2 }\big(2 s_w c_{\alpha} M_{h_2}{}^2  M_W-2 s_w c_{2\alpha} c_{\alpha} M_{h_2}{}^2  M_W+2 s_w c_{\alpha} M_{h_1}{}^2  M_W$ \\[2mm]
  & $+2 s_w c_{2\alpha} c_{\alpha} M_{h_1}{}^2  M_W- s_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v+ s_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v\big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$h_1{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ c_{\alpha} \cdot e \cdot M_W}{ c_w{}^2  \cdot s_w}g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot c_{\alpha} \cdot e}{ c_w \cdot s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ e \cdot v{}^2 }\big(2 s_w c_{\alpha} M_{h_2}{}^2  M_W-2 s_w c_{2\alpha} c_{\alpha} M_{h_2}{}^2  M_W+2 s_w c_{\alpha} M_{h_1}{}^2  M_W$ \\[2mm]
  & $+2 s_w c_{2\alpha} c_{\alpha} M_{h_1}{}^2  M_W- s_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v+ s_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime{}_{\nu }$ \phantom{-}  &
	$-8 s_{\alpha} \cdot g^{\prime}_1{}^2  \cdot x\cdot g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-2 i \cdot s_{\alpha} \cdot g^{\prime}_1\big(p_1^\mu -p_3^\mu \big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{1}{ e \cdot v \cdot x}\big( s_{\alpha} e M_{h_1}{}^2  v- s_{\alpha} c_{2\alpha} e M_{h_1}{}^2  v+ s_{\alpha} e M_{h_2}{}^2  v$ \\[2mm]
  & $+ s_{\alpha} c_{2\alpha} e M_{h_2}{}^2  v-2 s_w c_{\alpha} M_{h_2}{}^2  M_W s_{2\alpha}+2 s_w c_{\alpha} M_{h_1}{}^2  M_W s_{2\alpha}\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{1}{ e \cdot v{}^2  \cdot x}\big(2 s_w s_{\alpha}{}^3  M_{h_2}{}^2  M_W x-2 s_w s_{\alpha}{}^3  c_{2\alpha} M_{h_2}{}^2  M_W x$ \\[2mm]
  & $+2 s_w s_{\alpha}{}^3  M_{h_1}{}^2  M_W x+2 s_w s_{\alpha}{}^3  c_{2\alpha} M_{h_1}{}^2  M_W x+ c_{\alpha}{}^2  c_{\alpha} e M_{h_1}{}^2  v{}^2 $ \\[2mm]
  & $- c_{\alpha}{}^2  c_{2\alpha} c_{\alpha} e M_{h_1}{}^2  v{}^2 + c_{\alpha}{}^2  c_{\alpha} e M_{h_2}{}^2  v{}^2 + c_{\alpha}{}^2  c_{2\alpha} c_{\alpha} e M_{h_2}{}^2  v{}^2 $ \\[2mm]
  & $+ s_{\alpha}{}^2  c_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v x+2 c_{\alpha}{}^2  s_w s_{\alpha} M_{h_2}{}^2  M_W s_{2\alpha} v$ \\[2mm]
  & $- s_{\alpha}{}^2  c_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v x-2 c_{\alpha}{}^2  s_w s_{\alpha} M_{h_1}{}^2  M_W s_{2\alpha} v\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$\frac{ e \cdot M_W \cdot s_{\alpha}}{ s_w}\cdot g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e \cdot s_{\alpha}}{ s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot s_{\alpha}}{ s_w}\big(p_1^\mu -p_2^\mu \big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ e \cdot v{}^2 }\big(2 s_w s_{\alpha} M_{h_2}{}^2  M_W-2 s_w s_{\alpha} c_{2\alpha} M_{h_2}{}^2  M_W+2 s_w s_{\alpha} M_{h_1}{}^2  M_W$ \\[2mm]
  & $+2 s_w s_{\alpha} c_{2\alpha} M_{h_1}{}^2  M_W+ c_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v- c_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ e \cdot M_W \cdot s_{\alpha}}{ c_w{}^2  \cdot s_w}g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e \cdot s_{\alpha}}{ c_w \cdot s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ e \cdot v{}^2 }\big(2 s_w s_{\alpha} M_{h_2}{}^2  M_W-2 s_w s_{\alpha} c_{2\alpha} M_{h_2}{}^2  M_W+2 s_w s_{\alpha} M_{h_1}{}^2  M_W$ \\[2mm]
  & $+2 s_w s_{\alpha} c_{2\alpha} M_{h_1}{}^2  M_W+ c_{\alpha} e M_{h_2}{}^2  s_{2\alpha} v- c_{\alpha} e M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime{}_{\nu }$ \phantom{-}  &
	$8 c_{\alpha} \cdot g^{\prime}_1{}^2  \cdot x\cdot g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$2 i \cdot c_{\alpha} \cdot g^{\prime}_1\big(p_1^\mu -p_3^\mu \big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ e \cdot v \cdot x}\big( c_{\alpha} e M_{h_1}{}^2  v- c_{2\alpha} c_{\alpha} e M_{h_1}{}^2  v+ c_{\alpha} e M_{h_2}{}^2  v$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
 & $$ \\[2mm]
  & $+ c_{2\alpha} c_{\alpha} e M_{h_2}{}^2  v+2 s_w s_{\alpha} M_{h_2}{}^2  M_W s_{2\alpha}-2 s_w s_{\alpha} M_{h_1}{}^2  M_W s_{2\alpha}\big)$\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e\gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_\tau}{ M_W \cdot s_w}\cdot \delta_{a b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_\tau \cdot s_{\alpha}}{ M_W \cdot s_w}\cdot \delta_{a b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ e}{ c_w \cdot s_w}\gamma_{a c}^\mu \big( (1-2 s_w {}^2)\cdot (1-\gamma^5)_{c b} -2 s_w{}^2 \cdot (1+\gamma^5)_{c b} \big)$\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot M_\tau}{ M_W \cdot s_w}\cdot \gamma_{a b}^5 $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$ g^{\prime}_1\gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ c_{\alpha_\nu} \cdot e \cdot\sqrt{2}}{ s_w}\cdot (1-\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i}{ M_W   s_w}\big( c_{\alpha_\nu}   e   M_\tau  \sqrt{2}  (1-\gamma^5)_{a b} -2 s_w   s_{\alpha_\nu}   M_W   y^D_{n_3}  (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ e \cdot s_{\alpha_\nu} \cdot\sqrt{2}}{ s_w}\cdot (1-\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i}{ M_W   s_w}\big( s_{\alpha_\nu}   e   M_\tau  \sqrt{2}  (1-\gamma^5)_{a b} +2 s_w   c_{\alpha_\nu}   M_W   y^D_{n_3}  (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e\gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_\mu}{ M_W \cdot s_w}\cdot \delta_{a b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_\mu \cdot s_{\alpha}}{ M_W \cdot s_w}\cdot \delta_{a b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ e}{ c_w \cdot s_w}\gamma_{a c}^\mu \big( (1-2 s_w {}^2)\cdot (1-\gamma^5)_{c b} -2 s_w{}^2 \cdot (1+\gamma^5)_{c b} \big)$\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot M_\mu}{ M_W \cdot s_w}\cdot \gamma_{a b}^5 $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$ g^{\prime}_1\gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ c_{\alpha_\nu} \cdot e \cdot\sqrt{2}}{ s_w}\cdot (1-\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i}{ M_W   s_w}\big( c_{\alpha_\nu}   e   M_\mu  \sqrt{2}  (1-\gamma^5)_{a b} -2 s_w   s_{\alpha_\nu}   M_W   y^D_{n_2}  (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ e \cdot s_{\alpha_\nu} \cdot\sqrt{2}}{ s_w}\cdot (1-\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i}{ M_W   s_w}\big( s_{\alpha_\nu}   e   M_\mu  \sqrt{2}  (1-\gamma^5)_{a b} +2 s_w   c_{\alpha_\nu}   M_W   y^D_{n_2}  (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{cs}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{cs}}{ M_W \cdot s_w}\delta_{p q} \big( M_s\cdot (1-\gamma^5)_{a b} - M_c\cdot (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$\frac{1}{3} e\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s\cdot \gamma_{a b}^\mu \lambda_{p q}^r $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_s}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_s \cdot s_{\alpha}}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{12}\frac{ e}{ c_w \cdot s_w}\delta_{p q} \gamma_{a c}^\mu \big(2 s_w{}^2 \cdot (1+\gamma^5)_{c b} - (3-2 s_w {}^2)\cdot (1-\gamma^5)_{c b} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot M_s}{ M_W \cdot s_w}\delta_{p q} \cdot \gamma_{a b}^5 $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{ts}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{ts}}{ M_W \cdot s_w}\delta_{p q} \big( M_s\cdot (1-\gamma^5)_{a b} - M_t\cdot (1+\gamma^5)_{a b} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{us}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot M_s \cdot\sqrt{2} \cdot V_{us}}{ M_W \cdot s_w}\cdot (1-\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{tb}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{tb}}{ M_W \cdot s_w}\delta_{p q} \big( M_b\cdot (1+\gamma^5)_{a b} - M_t\cdot (1-\gamma^5)_{a b} \big)$\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{td}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i \cdot e \cdot M_t \cdot\sqrt{2} \cdot V_{td}}{ M_W \cdot s_w}\cdot (1-\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{ts}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot\sqrt{2} \cdot V_{ts}}{ M_W \cdot s_w}\delta_{p q} \big( M_s\cdot (1+\gamma^5)_{a b} - M_t\cdot (1-\gamma^5)_{a b} \big)$\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$-\frac{2}{3} e\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s\cdot \gamma_{a b}^\mu \lambda_{p q}^r $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_t}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_t \cdot s_{\alpha}}{ M_W \cdot s_w}\delta_{p q} \cdot \delta_{a b} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{12}\frac{ e}{ c_w \cdot s_w}\delta_{p q} \gamma_{a c}^\mu \big( (3-4 s_w {}^2)\cdot (1-\gamma^5)_{c b} -4 s_w{}^2 \cdot (1+\gamma^5)_{c b} \big)$\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e \cdot M_t}{ M_W \cdot s_w}\delta_{p q} \cdot \gamma_{a b}^5 $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{ub}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot M_b \cdot\sqrt{2} \cdot V_{ub}}{ M_W \cdot s_w}\cdot (1+\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{ud}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{u}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e \cdot\sqrt{2} \cdot V_{us}}{ s_w}\cdot (1-\gamma^5)_{c b} \delta_{p q} \gamma_{a c}^\mu $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i \cdot e \cdot M_s \cdot\sqrt{2} \cdot V_{us}}{ M_W \cdot s_w}\cdot (1+\gamma^5)_{a b} \delta_{p q} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$-\frac{2}{3} e\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s\cdot \gamma_{a b}^\mu \lambda_{p q}^r $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{12}\frac{ e}{ c_w \cdot s_w}\delta_{p q} \gamma_{a c}^\mu \big( (3-4 s_w {}^2)\cdot (1-\gamma^5)_{c b} -4 s_w{}^2 \cdot (1+\gamma^5)_{c b} \big)$\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu \cdot \delta_{c b} $\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-} ${Z}_{\rho }$ \phantom{-}  &
	$-\frac{ c_w \cdot e}{ s_w}\big(p_1^\nu g^{\mu \rho} -p_1^\rho g^{\mu \nu} -p_2^\mu g^{\nu \rho} +p_2^\rho g^{\mu \nu} +p_3^\mu g^{\nu \rho} -p_3^\nu g^{\mu \rho} \big)$\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$-\frac{ i \cdot e \cdot M_W \cdot s_w}{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e}{ s_w}\big(p_2^\mu -p_3^\mu \big)$\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$ e\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$- i \cdot e \cdot M_W$\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$- e\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_W}{ s_w}$\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_W \cdot s_{\alpha}}{ s_w}$\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{ c_w \cdot e}{ s_w}\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e \cdot M_W}{ s_w}$\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$\frac{ c_w \cdot e}{ s_w}\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot (1-2 s_w {}^2) \cdot e \cdot M_W}{ c_w \cdot s_w}$\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ i \cdot e \cdot M_W \cdot s_w}{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e}{ s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ (1-2 s_w {}^2) \cdot e}{ c_w \cdot s_w}\big(p_2^\mu -p_1^\mu \big)$\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$- e\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$ i \cdot e \cdot M_W$\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_W}{ s_w}$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_W \cdot s_{\alpha}}{ s_w}$\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{ c_w \cdot e}{ s_w}\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot M_W}{ s_w}$\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{ c_w \cdot e}{ s_w}\cdot p_1^\mu $\\[2mm]
$\bar{C}^{W-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot (1-2 s_w {}^2) \cdot e \cdot M_W}{ c_w \cdot s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-}  &
	$-\frac{ c_w \cdot e}{ s_w}\cdot p_1^\mu $\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W+}{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e \cdot M_W}{ c_w \cdot s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$\frac{ c_w \cdot e}{ s_w}\cdot p_1^\mu $\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W-}{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e \cdot M_W}{ c_w \cdot s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot e \cdot M_W}{ c_w{}^2  \cdot s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e \cdot M_W \cdot s_{\alpha}}{ c_w{}^2  \cdot s_w}$\\[2mm]
$\bar{C}^{Z^\prime}{}_{}$ \phantom{-} $C^{Z^\prime}{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$2 M_{Z^\prime_{B-L}} \cdot s_{\alpha} \cdot g^{\prime}_1$\\[2mm]
$\bar{C}^{Z^\prime}{}_{}$ \phantom{-} $C^{Z^\prime}{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-2 c_{\alpha} \cdot M_{Z^\prime_{B-L}} \cdot g^{\prime}_1$\\[2mm]
$e^c{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ c_{\alpha_\nu} e \cdot\sqrt{2}}{ s_w}(1+\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$e^c{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i}{ M_W s_w}\big( c_{\alpha_\nu} e M_e\sqrt{2}(1+\gamma^5)_{a b} -2 s_w s_{\alpha_\nu} M_W y^D_{n_1}(1-\gamma^5)_{a b} \big)$\\[2mm]
$e^c{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e s_{\alpha_\nu} \cdot\sqrt{2}}{ s_w}(1+\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$e^c{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i}{ M_W s_w}\big( s_{\alpha_\nu} e M_e\sqrt{2}(1+\gamma^5)_{a b} +2 s_w c_{\alpha_\nu} M_W y^D_{n_1}(1-\gamma^5)_{a b} \big)$\\[2mm]
$\tau^c{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ c_{\alpha_\nu} e \cdot\sqrt{2}}{ s_w}(1+\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\tau^c{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i}{ M_W s_w}\big( c_{\alpha_\nu} e M_\tau\sqrt{2}(1+\gamma^5)_{a b} -2 s_w s_{\alpha_\nu} M_W y^D_{n_3}(1-\gamma^5)_{a b} \big)$\\[2mm]
$\tau^c{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e s_{\alpha_\nu} \cdot\sqrt{2}}{ s_w}(1+\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\tau^c{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i}{ M_W s_w}\big( s_{\alpha_\nu} e M_\tau\sqrt{2}(1+\gamma^5)_{a b} +2 s_w c_{\alpha_\nu} M_W y^D_{n_3}(1-\gamma^5)_{a b} \big)$\\[2mm]
$\mu^c{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$\frac{1}{4}\frac{ c_{\alpha_\nu} e \cdot\sqrt{2}}{ s_w}(1+\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\mu^c{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$\frac{1}{4}\frac{ i}{ M_W s_w}\big( c_{\alpha_\nu} e M_\mu\sqrt{2}(1+\gamma^5)_{a b} -2 s_w s_{\alpha_\nu} M_W y^D_{n_2}(1-\gamma^5)_{a b} \big)$\\[2mm]
$\mu^c{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $W^+{}_{\mu }$ \phantom{-}  &
	$-\frac{1}{4}\frac{ e s_{\alpha_\nu} \cdot\sqrt{2}}{ s_w}(1+\gamma^5)_{c b} \gamma_{a c}^\mu $\\[2mm]
$\mu^c{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $W^+_F{}_{}$ \phantom{-}  &
	$-\frac{1}{4}\frac{ i}{ M_W s_w}\big( s_{\alpha_\nu} e M_\mu\sqrt{2}(1+\gamma^5)_{a b} +2 s_w c_{\alpha_\nu} M_W y^D_{n_2}(1-\gamma^5)_{a b} \big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\nu _1{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{ s_{\alpha_\nu}}{ x}\big( c_{\alpha}\cdot  c_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_1}\cdot \delta_{a b} - s_{\alpha}\cdot  s_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{ s_{\alpha_\nu}}{ x}\big( s_{\alpha}\cdot  c_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_1}\cdot \delta_{a b} + s_{\alpha_\nu}\cdot  c_{\alpha}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha_\nu}{}^2  \cdot e}{ c_w \cdot s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$ i \cdot c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot\sqrt{2} \cdot y^D_{n_1}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$- g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 \big( c_{\alpha_\nu}{}^2 - s_{\alpha_\nu}{}^2 \big)$\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _1{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot m_{\nu h} \cdot s_{\alpha_\nu}{}^2 }{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{1}{ x}\big( s_{\alpha_\nu}{}^2   c_{\alpha} \sqrt{2}  x  y^D_{n_1} \delta_{a b} - c_{\alpha}  c_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_1} \delta_{a b} +2 s_{\alpha}  s_{\alpha_\nu}  c_{\alpha_\nu}  m_{\nu h} \delta_{a b} \big)$\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{1}{ x}\big( s_{\alpha}  s_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_1} \delta_{a b} - s_{\alpha}  c_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_1} \delta_{a b} -2 s_{\alpha_\nu}  c_{\alpha}  c_{\alpha_\nu}  m_{\nu h} \delta_{a b} \big)$\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha_\nu} \cdot e \cdot s_{\alpha_\nu}}{ c_w \cdot s_w}\gamma_{a c}^\mu \cdot \gamma_{c b}^5 $\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2} i \cdot\sqrt{2} \cdot y^D_{n_1}\big( s_{\alpha_\nu}{}^2 \cdot \gamma_{a b}^5 - c_{\alpha_\nu}{}^2 \cdot \gamma_{a b}^5 \big)$\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$2 c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot g^{\prime}_1\gamma_{a c}^\mu \cdot \gamma_{c b}^5 $\\[2mm]
$\nu _1{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot c_{\alpha_\nu} \cdot m_{\nu h} \cdot s_{\alpha_\nu}}{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{ s_{\alpha_\nu}}{ x}\big( c_{\alpha}\cdot  c_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_2}\cdot \delta_{a b} - s_{\alpha}\cdot  s_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{ s_{\alpha_\nu}}{ x}\big( s_{\alpha}\cdot  c_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_2}\cdot \delta_{a b} + s_{\alpha_\nu}\cdot  c_{\alpha}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha_\nu}{}^2  \cdot e}{ c_w \cdot s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$ i \cdot c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot\sqrt{2} \cdot y^D_{n_2}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$- g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 \big( c_{\alpha_\nu}{}^2 - s_{\alpha_\nu}{}^2 \big)$\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _2{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot m_{\nu h} \cdot s_{\alpha_\nu}{}^2 }{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{1}{ x}\big( s_{\alpha_\nu}{}^2   c_{\alpha} \sqrt{2}  x  y^D_{n_2} \delta_{a b} - c_{\alpha}  c_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_2} \delta_{a b} +2 s_{\alpha}  s_{\alpha_\nu}  c_{\alpha_\nu}  m_{\nu h} \delta_{a b} \big)$\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{1}{ x}\big( s_{\alpha}  s_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_2} \delta_{a b} - s_{\alpha}  c_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_2} \delta_{a b} -2 s_{\alpha_\nu}  c_{\alpha}  c_{\alpha_\nu}  m_{\nu h} \delta_{a b} \big)$\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha_\nu} \cdot e \cdot s_{\alpha_\nu}}{ c_w \cdot s_w}\gamma_{a c}^\mu \cdot \gamma_{c b}^5 $\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2} i \cdot\sqrt{2} \cdot y^D_{n_2}\big( s_{\alpha_\nu}{}^2 \cdot \gamma_{a b}^5 - c_{\alpha_\nu}{}^2 \cdot \gamma_{a b}^5 \big)$\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$2 c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot g^{\prime}_1\gamma_{a c}^\mu \cdot \gamma_{c b}^5 $\\[2mm]
$\nu _2{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot c_{\alpha_\nu} \cdot m_{\nu h} \cdot s_{\alpha_\nu}}{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{ s_{\alpha_\nu}}{ x}\big( c_{\alpha}\cdot  c_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_3}\cdot \delta_{a b} - s_{\alpha}\cdot  s_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\nu _3{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{ s_{\alpha_\nu}}{ x}\big( s_{\alpha}\cdot  c_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_3}\cdot \delta_{a b} + s_{\alpha_\nu}\cdot  c_{\alpha}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha_\nu}{}^2  \cdot e}{ c_w \cdot s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$ i \cdot c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot\sqrt{2} \cdot y^D_{n_3}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$- g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 \big( c_{\alpha_\nu}{}^2 - s_{\alpha_\nu}{}^2 \big)$\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _3{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot m_{\nu h} \cdot s_{\alpha_\nu}{}^2 }{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{1}{ x}\big( s_{\alpha_\nu}{}^2   c_{\alpha} \sqrt{2}  x  y^D_{n_3} \delta_{a b} - c_{\alpha}  c_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_3} \delta_{a b} +2 s_{\alpha}  s_{\alpha_\nu}  c_{\alpha_\nu}  m_{\nu h} \delta_{a b} \big)$\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{1}{ x}\big( s_{\alpha}  s_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_3} \delta_{a b} - s_{\alpha}  c_{\alpha_\nu}{}^2  \sqrt{2}  x  y^D_{n_3} \delta_{a b} -2 s_{\alpha_\nu}  c_{\alpha}  c_{\alpha_\nu}  m_{\nu h} \delta_{a b} \big)$\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha_\nu} \cdot e \cdot s_{\alpha_\nu}}{ c_w \cdot s_w}\gamma_{a c}^\mu \cdot \gamma_{c b}^5 $\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2} i \cdot\sqrt{2} \cdot y^D_{n_3}\big( s_{\alpha_\nu}{}^2 \cdot \gamma_{a b}^5 - c_{\alpha_\nu}{}^2 \cdot \gamma_{a b}^5 \big)$\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$2 c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot g^{\prime}_1\gamma_{a c}^\mu \cdot \gamma_{c b}^5 $\\[2mm]
$\nu _3{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot c_{\alpha_\nu} \cdot m_{\nu h} \cdot s_{\alpha_\nu}}{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _{h1}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$\frac{ c_{\alpha_\nu}}{ x}\big( s_{\alpha_\nu}\cdot  c_{\alpha}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_1}\cdot \delta_{a b} + s_{\alpha}\cdot  c_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _{h1}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$\frac{ c_{\alpha_\nu}}{ x}\big( s_{\alpha}\cdot  s_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_1}\cdot \delta_{a b} - c_{\alpha}\cdot  c_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _{h1}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e \cdot s_{\alpha_\nu}{}^2 }{ c_w \cdot s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
$\nu _{h1}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$- i \cdot c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot\sqrt{2} \cdot y^D_{n_1}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _{h1}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$- g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 \big( s_{\alpha_\nu}{}^2 - c_{\alpha_\nu}{}^2 \big)$\\[2mm]
$\nu _{h1}{}_{a }$ \phantom{-} $\nu _{h1}{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot c_{\alpha_\nu}{}^2  \cdot m_{\nu h}}{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _{h2}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$\frac{ c_{\alpha_\nu}}{ x}\big( s_{\alpha_\nu}\cdot  c_{\alpha}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_2}\cdot \delta_{a b} + s_{\alpha}\cdot  c_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _{h2}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$\frac{ c_{\alpha_\nu}}{ x}\big( s_{\alpha}\cdot  s_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_2}\cdot \delta_{a b} - c_{\alpha}\cdot  c_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _{h2}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e \cdot s_{\alpha_\nu}{}^2 }{ c_w \cdot s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
$\nu _{h2}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$- i \cdot c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot\sqrt{2} \cdot y^D_{n_2}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _{h2}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$- g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 \big( s_{\alpha_\nu}{}^2 - c_{\alpha_\nu}{}^2 \big)$\\[2mm]
$\nu _{h2}{}_{a }$ \phantom{-} $\nu _{h2}{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot c_{\alpha_\nu}{}^2  \cdot m_{\nu h}}{ x}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _{h3}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$\frac{ c_{\alpha_\nu}}{ x}\big( s_{\alpha_\nu}\cdot  c_{\alpha}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_3}\cdot \delta_{a b} + s_{\alpha}\cdot  c_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\[2mm]
$\nu _{h3}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$\frac{ c_{\alpha_\nu}}{ x}\big( s_{\alpha}\cdot  s_{\alpha_\nu}\cdot \sqrt{2}\cdot  x\cdot  y^D_{n_3}\cdot \delta_{a b} - c_{\alpha}\cdot  c_{\alpha_\nu}\cdot  m_{\nu h}\cdot \delta_{a b} \big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\nu _{h3}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e \cdot s_{\alpha_\nu}{}^2 }{ c_w \cdot s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
$\nu _{h3}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$- i \cdot c_{\alpha_\nu} \cdot s_{\alpha_\nu} \cdot\sqrt{2} \cdot y^D_{n_3}\cdot \gamma_{a b}^5 $\\[2mm]
$\nu _{h3}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-}  &
	$- g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 \big( s_{\alpha_\nu}{}^2 - c_{\alpha_\nu}{}^2 \big)$\\[2mm]
$\nu _{h3}{}_{a }$ \phantom{-} $\nu _{h3}{}_{b }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{ i \cdot c_{\alpha_\nu}{}^2  \cdot m_{\nu h}}{ x}\cdot \gamma_{a b}^5 $\\[2mm]
${A}_{\mu }$ \phantom{-} ${A}_{\nu }$ \phantom{-} $W^+{}_{\rho }$ \phantom{-} $W^-{}_{\sigma }$ \phantom{-}  &
	$- e{}^2 \big(2g^{\mu \nu} g^{\rho \sigma} -g^{\mu \rho} g^{\nu \sigma} -g^{\mu \sigma} g^{\nu \rho} \big)$\\[2mm]
${A}_{\mu }$ \phantom{-} ${A}_{\nu }$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$2 e{}^2 \cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $h_1{}_{}$ \phantom{-} $W^+{}_{\nu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot c_{\alpha} \cdot e{}^2 }{ s_w}\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $h_1{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot c_{\alpha} \cdot e{}^2 }{ s_w}\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $h_2{}_{}$ \phantom{-} $W^+{}_{\nu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e{}^2  \cdot s_{\alpha}}{ s_w}\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $h_2{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e{}^2  \cdot s_{\alpha}}{ s_w}\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+{}_{\nu }$ \phantom{-} $W^-{}_{\rho }$ \phantom{-} ${Z}_{\sigma }$ \phantom{-}  &
	$-\frac{ c_w \cdot e{}^2 }{ s_w}\big(2g^{\mu \sigma} g^{\nu \rho} -g^{\mu \nu} g^{\rho \sigma} -g^{\mu \rho} g^{\nu \sigma} \big)$\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+{}_{\nu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e{}^2 }{ s_w}\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\nu }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e{}^2 }{ s_w}\cdot g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ (1-2 s_w {}^2) \cdot e{}^2 }{ c_w \cdot s_w}g^{\mu \nu} $\\[2mm]
${G}_{\mu p }$ \phantom{-} ${G}_{\nu q }$ \phantom{-} ${G}_{\rho r }$ \phantom{-} ${G}_{\sigma s }$ \phantom{-}  &
	$ g_s{}^2 \big(g^{\mu \rho} g^{\nu \sigma} f_{p q t} f_{r s t} -g^{\mu \sigma} g^{\nu \rho} f_{p q t} f_{r s t} +g^{\mu \nu} g^{\rho \sigma} f_{p r t} f_{q s t} $ \\[2mm]
  & $-g^{\mu \sigma} g^{\nu \rho} f_{p r t} f_{q s t} +g^{\mu \nu} g^{\rho \sigma} f_{p s t} f_{q r t} -g^{\mu \rho} g^{\nu \sigma} f_{p s t} f_{q r t} \big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{1}{ v{}^2   x{}^2 }\big( c_{\alpha}{}^4  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big) x{}^2 - c_{\alpha}{}^4  c_{2\alpha} \big( M_{h_2}{}^2 - M_{h_1}{}^2\big)  x{}^2 $ \\[2mm]
  & $+ s_{\alpha}{}^4 \big( M_{h_1}{}^2 + M_{h_2}{}^2 \big) v{}^2 + s_{\alpha}{}^4  c_{2\alpha} \big( M_{h_2}{}^2- M_{h_1}{}^2 \big)  v{}^2$ \\[2mm]
  & $+2 c_{\alpha}{}^2  s_{\alpha}{}^2 \big( M_{h_2}{}^2 - M_{h_1}{}^2 \big) s_{2\alpha} v x\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{ c_{\alpha}  s_{\alpha}}{ v{}^2   x{}^2 }\big( c_{\alpha}{}^2  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  x{}^2 - c_{\alpha}{}^2  c_{2\alpha} \big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)  x{}^2  $ \\[2mm]
  & $- s_{\alpha}{}^2  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  v{}^2 - s_{\alpha}{}^2  c_{2\alpha} \big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)  v{}^2 $ \\[2mm]
  & $- (1-2 s_{\alpha} {}^2) M_{h_2}{}^2  s_{2\alpha} v x + (1-2 s_{\alpha} {}^2) M_{h_1}{}^2  s_{2\alpha} v x\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v{}^2   x{}^2 }\big(3 c_{\alpha}{}^2  s_{\alpha}{}^2  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  x{}^2   $ \\[2mm]
  & $-3 c_{\alpha}{}^2  s_{\alpha}{}^2  c_{2\alpha} \big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)  x{}^2 +3 c_{\alpha}{}^2  s_{\alpha}{}^2  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  v{}^2  $ \\[2mm]
  & $ +3 c_{\alpha}{}^2  s_{\alpha}{}^2  c_{2\alpha} \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  v{}^2 $\\ \hline
\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
 & $$ \\[2mm]
  & $+ (1-6 c_{\alpha} {}^2   s_{\alpha} {}^2) M_{h_2}{}^2  s_{2\alpha} v x - (1-6 c_{\alpha} {}^2 \cdot  s_{\alpha} {}^2) M_{h_1}{}^2  s_{2\alpha} v x\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha}{}^2  \cdot e{}^2 }{ s_w{}^2 }\cdot g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v{}^2  \cdot x}\big( c_{\alpha}{}^2  M_{h_2}{}^2  x- c_{\alpha}{}^2  c_{2\alpha} M_{h_2}{}^2  x+ c_{\alpha}{}^2  M_{h_1}{}^2  x$ \\[2mm]
  & $+ c_{\alpha}{}^2  c_{2\alpha} M_{h_1}{}^2  x + s_{\alpha}{}^2  M_{h_2}{}^2  s_{2\alpha} v- s_{\alpha}{}^2  M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha}{}^2  \cdot e{}^2 }{ c_w{}^2  \cdot s_w{}^2 }g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v{}^2  \cdot x}\big( c_{\alpha}{}^2  M_{h_2}{}^2  x- c_{\alpha}{}^2  c_{2\alpha} M_{h_2}{}^2  x+ c_{\alpha}{}^2  M_{h_1}{}^2  x$ \\[2mm]
  & $+ c_{\alpha}{}^2  c_{2\alpha} M_{h_1}{}^2  x + s_{\alpha}{}^2  M_{h_2}{}^2  s_{2\alpha} v- s_{\alpha}{}^2  M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime{}_{\nu }$ \phantom{-}  &
	$8 s_{\alpha}{}^2  \cdot g^{\prime}_1{}^2 \cdot g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $h_1{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v \cdot x{}^2 }\big( s_{\alpha}{}^2  M_{h_1}{}^2  v- s_{\alpha}{}^2  c_{2\alpha} M_{h_1}{}^2  v+ s_{\alpha}{}^2  M_{h_2}{}^2  v$ \\[2mm]
  & $+ s_{\alpha}{}^2  c_{2\alpha} M_{h_2}{}^2  v + c_{\alpha}{}^2  M_{h_2}{}^2  s_{2\alpha} x- c_{\alpha}{}^2  M_{h_1}{}^2  s_{2\alpha} x\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{ c_{\alpha} \cdot s_{\alpha}}{ v{}^2  \cdot x{}^2 }\big( s_{\alpha}{}^2  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  x{}^2 - s_{\alpha}{}^2  c_{2\alpha} \big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)  x{}^2 $ \\[2mm]
  & $- c_{\alpha}{}^2  M_{h_1}{}^2  v{}^2 + c_{\alpha}{}^2  c_{2\alpha} M_{h_1}{}^2  v{}^2 - c_{\alpha}{}^2  M_{h_2}{}^2  v{}^2 - c_{\alpha}{}^2  c_{2\alpha} M_{h_2}{}^2  v{}^2 $ \\[2mm]
  & $+ (1-2 s_{\alpha} {}^2) M_{h_2}{}^2  s_{2\alpha} v x - (1-2 s_{\alpha} {}^2) M_{h_1}{}^2  s_{2\alpha} v x\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha} \cdot e{}^2  \cdot s_{\alpha}}{ s_w{}^2 }\cdot g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot s_{\alpha}}{ v{}^2  \cdot x}\big( M_{h_2}{}^2  x- c_{2\alpha} M_{h_2}{}^2  x+ M_{h_1}{}^2  x+ c_{2\alpha} M_{h_1}{}^2  x$ \\[2mm]
  & $- M_{h_2}{}^2  s_{2\alpha} v + M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha} \cdot e{}^2  \cdot s_{\alpha}}{ c_w{}^2  \cdot s_w{}^2 }g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha} \cdot s_{\alpha}}{ v{}^2  \cdot x}\big( M_{h_2}{}^2  x- c_{2\alpha} M_{h_2}{}^2  x+ M_{h_1}{}^2  x+ c_{2\alpha} M_{h_1}{}^2  x$ \\[2mm]
  & $- M_{h_2}{}^2  s_{2\alpha} v + M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime{}_{\nu }$ \phantom{-}  &
	$-8 c_{\alpha} \cdot s_{\alpha} \cdot g^{\prime}_1{}^2 \cdot g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha} \cdot s_{\alpha}}{ v \cdot x{}^2 }\big( M_{h_1}{}^2  v- c_{2\alpha} M_{h_1}{}^2  v+ M_{h_2}{}^2  v+ c_{2\alpha} M_{h_2}{}^2  v$ \\[2mm]
  & $- M_{h_2}{}^2  s_{2\alpha} x + M_{h_1}{}^2  s_{2\alpha} x\big)$\\[2mm]
$h_1{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot c_{\alpha} \cdot e{}^2 }{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$h_1{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot c_{\alpha} \cdot e{}^2 }{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{1}{ v{}^2  \cdot x{}^2 }\big( s_{\alpha}{}^4  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  x{}^2 - s_{\alpha}{}^4  c_{2\alpha} \big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)  x{}^2  $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
 & $$ \\[2mm]
  & $+ c_{\alpha}{}^4  \big( M_{h_2}{}^2 + M_{h_1}{}^2 \big)  v{}^2  + c_{\alpha}{}^4  c_{2\alpha} \big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)  v{}^2 $ \\[2mm]
  & $+2 c_{\alpha}{}^2  s_{\alpha}{}^2  M_{h_2}{}^2  s_{2\alpha} v x -2 c_{\alpha}{}^2  s_{\alpha}{}^2  M_{h_1}{}^2  s_{2\alpha} v x\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e{}^2  \cdot s_{\alpha}{}^2 }{ s_w{}^2 }\cdot g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v{}^2  \cdot x}\big( s_{\alpha}{}^2  M_{h_2}{}^2  x- s_{\alpha}{}^2  c_{2\alpha} M_{h_2}{}^2  x+ s_{\alpha}{}^2  M_{h_1}{}^2  x$ \\[2mm]
  & $+ s_{\alpha}{}^2  c_{2\alpha} M_{h_1}{}^2  x + c_{\alpha}{}^2  M_{h_2}{}^2  s_{2\alpha} v- c_{\alpha}{}^2  M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e{}^2  \cdot s_{\alpha}{}^2 }{ c_w{}^2  \cdot s_w{}^2 }g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v{}^2  \cdot x}\big( s_{\alpha}{}^2  M_{h_2}{}^2  x- s_{\alpha}{}^2  c_{2\alpha} M_{h_2}{}^2  x+ s_{\alpha}{}^2  M_{h_1}{}^2  x$ \\[2mm]
  & $+ s_{\alpha}{}^2  c_{2\alpha} M_{h_1}{}^2  x + c_{\alpha}{}^2  M_{h_2}{}^2  s_{2\alpha} v- c_{\alpha}{}^2  M_{h_1}{}^2  s_{2\alpha} v\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime{}_{\nu }$ \phantom{-}  &
	$8 c_{\alpha}{}^2  \cdot g^{\prime}_1{}^2 \cdot g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} $h_2{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v \cdot x{}^2 }\big( c_{\alpha}{}^2  M_{h_1}{}^2  v- c_{\alpha}{}^2  c_{2\alpha} M_{h_1}{}^2  v+ c_{\alpha}{}^2  M_{h_2}{}^2  v$ \\[2mm]
  & $+ c_{\alpha}{}^2  c_{2\alpha} M_{h_2}{}^2  v + s_{\alpha}{}^2  M_{h_2}{}^2  s_{2\alpha} x- s_{\alpha}{}^2  M_{h_1}{}^2  s_{2\alpha} x\big)$\\[2mm]
$h_2{}_{}$ \phantom{-} $W^+{}_{\mu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i \cdot e{}^2  \cdot s_{\alpha}}{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$h_2{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ i \cdot e{}^2  \cdot s_{\alpha}}{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^+{}_{\nu }$ \phantom{-} $W^-{}_{\rho }$ \phantom{-} $W^-{}_{\sigma }$ \phantom{-}  &
	$\frac{ e{}^2 }{ s_w{}^2 }\big(2g^{\mu \nu} g^{\rho \sigma} -g^{\mu \sigma} g^{\nu \rho} -g^{\mu \rho} g^{\nu \sigma} \big)$\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-{}_{\nu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ e{}^2 }{ s_w{}^2 }\cdot g^{\mu \nu} $\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-} ${Z}_{\rho }$ \phantom{-} ${Z}_{\sigma }$ \phantom{-}  &
	$-\frac{ c_w{}^2  \cdot e{}^2 }{ s_w{}^2 }\big(2g^{\mu \nu} g^{\rho \sigma} -g^{\mu \rho} g^{\nu \sigma} -g^{\mu \sigma} g^{\nu \rho} \big)$\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^-{}_{\nu }$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ e{}^2 }{ s_w{}^2 }\cdot g^{\mu \nu} $\\[2mm]
$W^+{}_{\mu }$ \phantom{-} $W^-_F{}_{}$ \phantom{-} ${Z}_{\nu }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ e{}^2 }{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-}  &
	$-\frac{1}{ v{}^2 }\big( M_{h_2}{}^2 - c_{2\alpha} M_{h_2}{}^2 + M_{h_1}{}^2 + c_{2\alpha} M_{h_1}{}^2 \big)$\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^-{}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ e{}^2 }{ c_w}\cdot g^{\mu \nu} $\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ (1-2 s_w {}^2){}^2  \cdot e{}^2 }{ c_w{}^2  \cdot s_w{}^2 }g^{\mu \nu} $\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ v{}^2 }\big( M_{h_2}{}^2 - c_{2\alpha} M_{h_2}{}^2 + M_{h_1}{}^2 + c_{2\alpha} M_{h_1}{}^2 \big)$\\[2mm]
$W^+_F{}_{}$ \phantom{-} $W^-_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ s_{2\alpha}}{ v \cdot x}\big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)$\\[2mm]
${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$\frac{1}{2}\frac{ e{}^2 }{ c_w{}^2  \cdot s_w{}^2 }g^{\mu \nu} $\\[2mm]
$Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{1}{ v{}^2 }\big( M_{h_2}{}^2 - c_{2\alpha} M_{h_2}{}^2 + M_{h_1}{}^2 + c_{2\alpha} M_{h_1}{}^2 \big)$\\ [2mm]%\hline
%\end{tabular}
%
%\begin{tabular}{|l|l|} \hline
%Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$Z_F{}_{}$ \phantom{-} $Z_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ s_{2\alpha}}{ v \cdot x}\big( M_{h_2}{}^2 - M_{h_1}{}^2 \big)$\\[2mm]
$Z^\prime{}_{\mu }$ \phantom{-} $Z^\prime{}_{\nu }$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$8 g^{\prime}_1{}^2 \cdot g^{\mu \nu} $\\[2mm]
$Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-} $Z^\prime_F{}_{}$ \phantom{-}  &
	$-\frac{3}{2}\frac{1}{ x{}^2 }\big( M_{h_1}{}^2 - c_{2\alpha} M_{h_1}{}^2 + M_{h_2}{}^2 + c_{2\alpha} M_{h_2}{}^2 \big)$\\ \hline
\end{tabular}
